Testing Tail Weight of a Distribution Via Hazard Rate

Understanding the shape of a distribution of data is of interest to people in a great variety of fields, as it may affect the types of algorithms used for that data. We study one such problem in the framework of distribution property testing, characterizing the number of samples required to to distinguish whether a distribution has a certain property or is far from having that property. In particular, given samples from a distribution, we seek to characterize the tail of the distribution, that is, understand how many elements appear infrequently. We develop an algorithm based on a careful bucketing scheme that distinguishes light-tailed distributions from non-light-tailed ones with respect to a definition based on the hazard rate, under natural smoothness and ordering assumptions. We bound the number of samples required for this test to succeed with high probability in terms of the parameters of the problem, showing that it is polynomial in these parameters. Further, we prove a hardness result that implies that this problem cannot be solved without any assumptions.

==> errors_diagram.tex <==

% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp15113903844104315] 
% \draw   (90,133) -- (160,133) -- (160,173) -- (90,173) -- cycle ;
% %Shape: Rectangle [id:dp9884285728000508] 
% \draw   (284,132) -- (354,132) -- (354,172) -- (284,172) -- cycle ;
% %Shape: Rectangle [id:dp3805415369106129] 
% \draw   (474,132) -- (544,132) -- (544,172) -- (474,172) -- cycle ;
% %Curve Lines [id:da04272768345080569] 
% \draw    (159.5,125) .. controls (199.1,93.32) and (268.1,92.02) .. (298.59,124.02) ;
% \draw [shift={(299.5,125)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da5965124544999321] 
% \draw    (339.5,128) .. controls (379.1,98.3) and (446.63,97.02) .. (477.09,129.02) ;
% \draw [shift={(478,130)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% %Straight Lines [id:da37457932739046074] 
% \draw    (164.5,210) -- (191.88,190.17) ;
% \draw [shift={(193.5,189)}, rotate = 504.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da17295264407231858] 
% \draw    (248.5,210) -- (220.14,190.15) ;
% \draw [shift={(218.5,189)}, rotate = 394.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da6333405609956351] 
% \draw    (366.5,205) -- (393.88,185.17) ;
% \draw [shift={(395.5,184)}, rotate = 504.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da4296300760005498] 
% \draw    (445.5,205) -- (417.14,185.15) ;
% \draw [shift={(415.5,184)}, rotate = 394.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% % %Straight Lines [id:da40792871213302107] 
% \draw    (160.5,151) -- (266.5,151.98) ;
% \draw [shift={(268.5,152)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % %Straight Lines [id:da036037290548767587] 
% \draw    (360.5,151) -- (450.5,151.98) ;
% \draw [shift={(452.5,152)}, rotate = 180.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % %Straight Lines [id:da37457932739046074] 
% % \draw    (180.5,221) -- (207.88,201.17) ;
% % \draw [shift={(209.5,200)}, rotate = 504.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % %Straight Lines [id:da17295264407231858] 
% % \draw    (260.5,221) -- (232.14,201.15) ;
% % \draw [shift={(230.5,200)}, rotate = 394.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % %Straight Lines [id:da6333405609956351] 
% % \draw    (359.5,218) -- (386.88,198.17) ;
% % \draw [shift={(388.5,197)}, rotate = 504.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% % %Straight Lines [id:da4296300760005498] 
% % \draw    (439.5,218) -- (411.14,198.15) ;
% % \draw [shift={(409.5,197)}, rotate = 394.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (118,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% % Text Node
% \draw (308,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{S}$$ $};
% % Text Node
% \draw (502,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{S}$};
% % Text Node
% \draw (224,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{1}$};
% % Text Node
% \draw (400,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{2}$};
% % Text Node
% \draw (160,135) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize approximate derivative }\\{\footnotesize by difference quotient}};
% % Text Node
% \draw (355,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize calculate difference }\\{\footnotesize quotient from order }\\{\footnotesize statistics}};
% % Text Node
% \draw (184,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma~\ref{lem:s_tilde_error}};
% % Text Node
% \draw (369,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {
% Lemma~\ref{lem:bucket_to_stat_error}};
% % Text Node
% \draw (145,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fact\ \ref{lem:derivative_approximation}};
% % Text Node
% \draw (228,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {Corollary\ \ref{cor:bucket_bound_approximation}};
% % Text Node
% \draw (339,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma~\ref{lem:additive_error_x}};
% % Text Node
% \draw (415,217) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma~\ref{lemma:samples}};


% \end{tikzpicture}





% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp15113903844104315] 
% \draw   (90,133) -- (160,133) -- (160,173) -- (90,173) -- cycle ;
% %Shape: Rectangle [id:dp9884285728000508] 
% \draw   (284,132) -- (354,132) -- (354,172) -- (284,172) -- cycle ;
% %Shape: Rectangle [id:dp3805415369106129] 
% \draw   (474,132) -- (544,132) -- (544,172) -- (474,172) -- cycle ;
% %Curve Lines [id:da04272768345080569] 
% \draw    (159.5,125) .. controls (199.1,93.32) and (268.1,92.02) .. (298.59,124.02) ;
% \draw [shift={(299.5,125)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da5965124544999321] 
% \draw    (339.5,128) .. controls (379.1,98.3) and (446.63,97.02) .. (477.09,129.02) ;
% \draw [shift={(478,130)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da40792871213302107] 
% \draw    (160.5,151) -- (266.5,151.98) ;
% \draw [shift={(268.5,152)}, rotate = 180.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Straight Lines [id:da036037290548767587] 
% \draw    (360.5,151) -- (450.5,151.98) ;
% \draw [shift={(452.5,152)}, rotate = 180.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (118,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% % Text Node
% \draw (308,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{S}$$ $};
% % Text Node
% \draw (502,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{S}$};
% % Text Node
% \draw (224,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{1}$};
% % Text Node
% \draw (400,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{2}$};
% % Text Node
% \draw (159.5,132.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize approximate derivative }\\{\footnotesize by difference quotient}};
% % Text Node
% \draw (355,126) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize calculate difference }\\{\footnotesize quotient from order }\\{\footnotesize statistics}};
% % Text Node
% \draw (185,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {Fact\ \ref{lem:derivative_approximation}\\
% Corollary\ \ref{cor:bucket_bound_approximation} \\
% Lemma~\ref{lem:s_tilde_error}};
% % Text Node

% \draw (376,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {Lemma~\ref{lem:additive_error_x} \\
% Lemma~\ref{lemma:samples} \\
% Lemma~\ref{lem:bucket_to_stat_error}};


% \end{tikzpicture}


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

% %Shape: Rectangle [id:dp15113903844104315] 
% \draw   (90,135) -- (160,135) -- (160,175) -- (90,175) -- cycle ;
% %Shape: Rectangle [id:dp9884285728000508] 
% \draw   (221,135) -- (291,135) -- (291,175) -- (221,175) -- cycle ;
% %Shape: Rectangle [id:dp3805415369106129] 
% \draw   (349,133) -- (419,133) -- (419,173) -- (349,173) -- cycle ;
% %Curve Lines [id:da04272768345080569] 
% \draw    (118.5,125) .. controls (158.1,93.32) and (227.1,92.02) .. (257.59,124.02) ;
% \draw [shift={(258.5,125)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% %Curve Lines [id:da5965124544999321] 
% \draw    (258.5,125) .. controls (298.1,95.3) and (365.63,94.02) .. (396.09,126.02) ;
% \draw [shift={(397,127)}, rotate = 227.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% % Text Node
% \draw (118,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle S$};
% % Text Node
% \draw (248,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \tilde{S}$$ $};
% % Text Node
% \draw (377,137) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{S}$};
% % Text Node
% \draw (183,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{1}$};
% % Text Node
% \draw (318,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \epsilon _{2}$};
% % Text Node
% \draw (143,182) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% Fact\ \ref{lem:derivative_approximation}\\
% Corollary\ \ref{cor:bucket_bound_approximation} \\
% % Corollary\ 3.1.1\\
% Lemma~\ref{lem:s_tilde_error}
% % Lemma\ G.2
% \end{array}$};
% % Text Node
% \draw (280,181) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
% Lemma~\ref{lem:additive_error_x} \\
% Lemma~\ref{lemma:samples} \\
% Lemma~\ref{lem:bucket_to_stat_error}
% % Lemma\ G.3\\
% % Lemma\ G.4\\
% % Lemma\ G.5
% \end{array}$};


% \end{tikzpicture}


\vspace{5mm}
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp5576075465389639] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (32.5,70.06) .. controls (32.5,63.44) and (37.87,58.06) .. (44.5,58.06) -- (80.5,58.06) .. controls (87.13,58.06) and (92.5,63.44) .. (92.5,70.06) -- (92.5,107.06) .. controls (92.5,113.69) and (87.13,119.06) .. (80.5,119.06) -- (44.5,119.06) .. controls (37.87,119.06) and (32.5,113.69) .. (32.5,107.06) -- cycle ;
%Right Arrow [id:dp4734685151918048] 
\draw   (121,86.06) -- (246.39,86.06) -- (246.39,82.06) -- (261.5,90.03) -- (246.39,98) -- (246.39,94) -- (121,94) -- cycle ;
%Rounded Rect [id:dp6726292614193328] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (294.5,70.06) .. controls (294.5,63.44) and (299.87,58.06) .. (306.5,58.06) -- (342.5,58.06) .. controls (349.13,58.06) and (354.5,63.44) .. (354.5,70.06) -- (354.5,107.06) .. controls (354.5,113.69) and (349.13,119.06) .. (342.5,119.06) -- (306.5,119.06) .. controls (299.87,119.06) and (294.5,113.69) .. (294.5,107.06) -- cycle ;
%Right Arrow [id:dp9413161856604696] 
\draw   (391,86.06) -- (516.39,86.06) -- (516.39,82.06) -- (531.5,90.03) -- (516.39,98) -- (516.39,94) -- (391,94) -- cycle ;
%Rounded Rect [id:dp6987946094130489] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ] (566.5,69.06) .. controls (566.5,62.44) and (571.87,57.06) .. (578.5,57.06) -- (614.5,57.06) .. controls (621.13,57.06) and (626.5,62.44) .. (626.5,69.06) -- (626.5,106.06) .. controls (626.5,112.69) and (621.13,118.06) .. (614.5,118.06) -- (578.5,118.06) .. controls (571.87,118.06) and (566.5,112.69) .. (566.5,106.06) -- cycle ;
%Shape: Brace [id:dp9622226557038279] 
\draw   (241.52,166.74) .. controls (241.55,162.07) and (239.24,159.72) .. (234.57,159.69) -- (198.81,159.44) .. controls (192.14,159.39) and (188.83,157.04) .. (188.86,152.37) .. controls (188.83,157.04) and (185.48,159.35) .. (178.81,159.3)(181.81,159.32) -- (143.05,159.05) .. controls (138.38,159.02) and (136.03,161.33) .. (136,166) ;
%Straight Lines [id:da5119356103477231] 
\draw    (187.17,135.06) -- (187.17,150.06) ;
%Straight Lines [id:da1666750258026266] 
\draw    (191.17,135.06) -- (191.17,150.06) ;
\draw   (183.18,138.46) .. controls (186.51,134.45) and (188.51,130.45) .. (189.18,126.46) .. controls (189.84,130.45) and (191.84,134.45) .. (195.18,138.46) ;
%Shape: Brace [id:dp7609515724513499] 
\draw   (513.52,166.74) .. controls (513.55,162.07) and (511.24,159.72) .. (506.57,159.69) -- (470.81,159.44) .. controls (464.14,159.39) and (460.83,157.04) .. (460.86,152.37) .. controls (460.83,157.04) and (457.48,159.35) .. (450.81,159.3)(453.81,159.32) -- (415.05,159.05) .. controls (410.38,159.02) and (408.03,161.33) .. (408,166) ;
%Straight Lines [id:da1192889223015553] 
\draw    (459.17,135.06) -- (459.17,150.06) ;
%Straight Lines [id:da12473847402081928] 
\draw    (463.17,135.06) -- (463.17,150.06) ;
\draw   (455.18,138.46) .. controls (458.51,134.45) and (460.51,130.45) .. (461.18,126.46) .. controls (461.84,130.45) and (463.84,134.45) .. (467.18,138.46) ;

% Text Node
\draw (48,81) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.113125pt}\setlength\topsep{0pt}
\begin{center}
$S$
\end{center}

\end{minipage}};
% Text Node
\draw (113,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{108.17312500000001pt}\setlength\topsep{0pt}
\begin{center}
approximate derivative \\by difference quotient
\end{center}

\end{minipage}};
% Text Node
\draw (146,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{56.96062500000001pt}\setlength\topsep{0pt}
\begin{center}
Lemma~\ref{lem:s_tilde_error}
\end{center}

\end{minipage}};
% Text Node
\draw (309,79) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.878125pt}\setlength\topsep{0pt}
\begin{center}
$\tilde{S}$
\end{center}

\end{minipage}};
% Text Node
\draw (366,23) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{133.673125pt}\setlength\topsep{0pt}
\begin{center}
calculate difference\\quotient from order statistics 
\end{center}

\end{minipage}};
% Text Node
\draw (438,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{error: $\displaystyle \epsilon _{2}$}}};
% Text Node
\draw (581,78) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{20.878125pt}\setlength\topsep{0pt}
\begin{center}
$\hat S$
\end{center}

\end{minipage}};
% Text Node
\draw (168,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize \textcolor[rgb]{0.82,0.01,0.11}{error: $\displaystyle \epsilon _{1}$}}};
% Text Node
\draw (108,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{39.578125pt}\setlength\topsep{0pt}
\begin{center}
Fact~\ref{lem:derivative_approximation}
\end{center}





\end{minipage}};
% Text Node
\draw (211,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.715pt}\setlength\topsep{0pt}
\begin{center}
Corollary~\ref{cor:bucket_bound_approximation}
\end{center}

\end{minipage}};
% Text Node
\draw (420,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.715pt}\setlength\topsep{0pt}
\begin{center}
Lemma~\ref{lem:bucket_to_stat_error}
\end{center}

\end{minipage}};
% Text Node
\draw (364,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.715pt}\setlength\topsep{0pt}
\begin{center}
Lemma~\ref{lem:additive_error_x}
\end{center}

\end{minipage}};
% Text Node
\draw (486,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{57.715pt}\setlength\topsep{0pt}
\begin{center}
Lemma~\ref{lemma:samples}
\end{center}

\end{minipage}};


\end{tikzpicture}

